fenicsR13: A Tensorial Mixed Finite Element Solver for the Linear R13 Equations Using the FEniCS Computing Platform

We present a mixed finite element solver for the linearized R13 equations of non-equilibrium gas dynamics. The Python implementation builds upon the software tools provided by the FEniCS computing platform. We describe a new tensorial approach utilizing the extension capabilities of FEniCS's Unified Form Language (UFL) to define required differential operators for tensors above second degree. The presented solver serves as an example for implementing tensorial variational formulations in FEniCS, for which the documentation and literature seem to be very sparse. Using the software abstraction levels provided by the UFL allows an almost one-to-one correspondence between the underlying mathematics and the resulting source code. Test cases support the correctness of the proposed method using validation with exact solutions. To justify the usage of extended gas flow models, we discuss typical application cases involving rarefaction effects. We provide the documented and validated solver publicly.

==> figs/pgfplots/convergence/convergence_groupplot_article.tex <==
\begin{tikzpicture}[
  % trim right
]
  \providecommand{\datapath}{../../../data}
  \providecommand{\errortype}{L_2}
  % \providecommand{\errortype}{l_inf}
  % \providecommand{\errorfile}{convergence/heat_01_coeffs_p2p2_stab/errors.csv}
  % \providecommand{\fieldList}{theta/\(\theta\),sx/\(s_x\),sy/\(s_y\)}
  \providecommand{\errorfile}{convergence/r13_1_coeffs_nosources_norot_inflow_p1p1p1p1p1_stab/errors.csv}
  \providecommand{\fieldList}{theta/\(\theta\),sx/\(s_x\),sy/\(s_y\),p/\(p\),ux/\(u_x\),uy/\(u_y\),sigmaxx/\(\sigma_{xx}\),sigmaxy/\(\sigma_{xy}\),sigmayy/\(\sigma_{yy}\)}
  \providecommand{\firstOrderFactor}{1}
  \providecommand{\secondOrderFactor}{0.2}

  % Matlab color
  \definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
  \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
  \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
  \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
  \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
  \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
  \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
  \pgfplotscreateplotcyclelist{matlab}{
    color1,every mark/.append style={solid},mark=*\\
    color2,every mark/.append style={solid},mark=square*\\
    color3,every mark/.append style={solid},mark=triangle*\\
    color4,every mark/.append style={solid},mark=halfsquare*\\
    color5,every mark/.append style={solid},mark=pentagon*\\
    color6,every mark/.append style={solid},mark=halfcircle*\\
    color7,every mark/.append style={solid,rotate=180},mark=halfdiamond*\\
    color1,every mark/.append style={solid},mark=diamond*\\
    color2,every mark/.append style={solid},mark=halfsquare right*\\
    color3,every mark/.append style={solid},mark=halfsquare left*\\
  }

  \tikzset{
    mark options={
      mark size=1.25,
      % mark repeat=5
    }
  }

  \pgfplotstableread[col sep=comma, sci, precision=10]{\datapath/\errorfile}{\datatable}
  \pgfplotstablegetrowsof{\datatable} % Determine no. of rows
  \pgfmathsetmacro{\numRows}{\pgfplotsretval-1}
  \pgfmathsetmacro{\numRowsM}{\numRows-1}
  \pgfmathsetmacro{\errMax}{0}
  \pgfmathsetmacro{\errMin}{10000}

  \pgfplotstablegetelem{0}{h}\of{\datatable}
  \pgfmathsetmacro{\hFirst}{\pgfplotsretval}
  \pgfplotstablegetelem{\numRows}{h}\of{\datatable}
  \pgfmathsetmacro{\hLast}{\pgfplotsretval}
  \pgfplotstablegetelem{\numRowsM}{h}\of{\datatable}
  \pgfmathsetmacro{\hLastM}{\pgfplotsretval}

  \begin{groupplot}[
    group style={
      group size= 2 by 1,
      % horizontal sep=1.7cm,
    },
    xlabel={\(h_{\max}\)},
    grid=major,
    cycle list name=matlab,
    % width=\linewidth/2,
    width=\textwidth/2,
    xmode=log,
    ymode=log,
    % ytick={0.001,0.01,0.1,1,10},
    ytick distance={10},
    height=4.75cm,
    % width=6.4cm
  ]
    \nextgroupplot[
      title={Relative \(L^2\)-errors},
      legend to name={CommonLegend_\errorfile},
      legend style={
        legend columns=-1,
        font=\footnotesize
      }
    ]
      \foreach \i/\j in \fieldList {
        \addplot table[x=h, y=\i_L_2, col sep=comma]{\datatable};
        \addlegendentryexpanded{\j} % expanded is important: https://tex.stackexchange.com/questions/289846/pgfplots-how-to-add-a-legend-entry-from-a-macro-into-a-foreach-loop
      }
      \addplot [dashed, domain=\hLast:\hFirst] {\firstOrderFactor*x^1};
      \addlegendentryexpanded{$\mathcal{O}(h)$}
      \addplot [dotted, domain=\hLast:\hFirst] {\secondOrderFactor*x^2};
      \addlegendentryexpanded{$\mathcal{O}(h^2)$}
    \nextgroupplot[
      title={Relative \(l^\infty\)-errors}
    ]
      \foreach \i/\j in \fieldList {
        \addplot table[x=h, y=\i_l_inf, col sep=comma]{\datatable};
      }
      \addplot [dashed, domain=\hLast:\hFirst] {\firstOrderFactor*x^1};
      \addplot [dotted, domain=\hLast:\hFirst] {\secondOrderFactor*x^2};


    \end{groupplot}
    \coordinate (c3) at ($(group c1r1)!.5!(group c2r1)$); \node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{CommonLegend_\errorfile}};
    % \path (group c1r1.north east) -- node[above,yshift=1.0cm]{\ref{CommonLegend}} (group c2r1.north west);
\end{tikzpicture}


==> figs/pgfplots/knudsen_paradox/knudsen_paradox_article.tex <==
% \documentclass[margin=0]{standalone}

% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepgfplotslibrary{colorbrewer}
% \usetikzlibrary{fpu} % to get more precision
% \usetikzlibrary{calc}
% \pgfplotsset{compat=1.15}

% \providecommand{\datapath}{../../../data}
% \providecommand{\errortype}{L_2}
% % \providecommand{\errortype}{l_inf}
% \providecommand{\errorfile}{convergence/heat_01_coeffs_p1p1_stab/errors.csv}

% \providecommand{\firstOrderFactor}{1}
% \providecommand{\secondOrderFactor}{0.1}

% \begin{document}

\begin{tikzpicture}

  % Matlab color
  \definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
  \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
  \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
  \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
  \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
  \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
  \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
  \pgfplotscreateplotcyclelist{matlab}{
    color1,mark=*\\
    color2,mark=square*\\
    color3,mark=triangle*\\
    color4,mark=halfsquare*\\
    color5,mark=pentagon*\\
    color6,mark=halfcircle*\\
    color7,mark=halfdiamond*\\
    color1,mark=otimes*\\
    color2,mark=diamond*\\
    color3,mark=halfsquare right*\\
    color4,mark=halfsquare left*\\
    color5,mark=square*\\
    color6,mark=square*\\
    color7,mark=square*\\
  }

  \tikzset{
    mark options={
      mark size=1.25,
      % mark repeat=5
    }
  }

  \pgfplotstableread[col sep=comma, sci, precision=10]{
    0.03125, 3.258048290000011
    0.0625, 1.9681735520439756
    0.125, 1.3755410480851753
    0.25, 1.1749283495650311
    0.5, 1.2471564053606263
    1.0, 1.5838568786925513
    2.0, 2.21831328293239
  }{\datatable}

  \begin{axis}[
    xmode=log,
    % transpose legend,
    % legend columns=1,
    % scale only axis, % The height and width argument only apply to the actual axis
    height=3.1cm,
    width=7cm, % \textwidth minus width of longest label text minus label offset
    % yticklabel style={align=right,inner sep=0pt,xshift=-.1cm}, % No inner sep, to remove whitespace on left, manually offset by given distance
    % title=Velocity component $u$ at probe location,
    xlabel={\(\text{Kn}\)},
    % ylabel={Diml.~mass flow \(J\)},
    % minor tick num=1,
    % grid=minor,
    grid=major,
    % ylabel={velocity component $u(t)$},
    % xmin=-0.04,
    % xmax=0.2,
    % ymin=-0.010,
    % ymax=0.015,
    cycle list name=matlab,
    % y tick label style={
    %     /pgf/number format/.cd,
    %         fixed,
    %         fixed zerofill,
    %     /tikz/.cd
    % },
    % xticklabel style={
    %   /pgf/number format/fixed,
    % },
    % style={thick},
    % cycle list name=mark list*,
    % mark=x,
    % mark options={scale=0.5},
    % mark repeat=1,
    % legend entries={\indexStart,...,\indexEnd},
    legend style={at={(0.5,0.98)},anchor=north},
    % skip coords between index={101}{102},
    % scaled y ticks=true,
    % table/col sep=comma,
    legend entries={Mass flow \(\hat{J}_{\Gamma_2}\)},
  ]

  \addplot table[]{\datatable};
  \end{axis}

\end{tikzpicture}

% \end{document}


==> figs/pgfplots/knudsen_pump/knudsen_pump_fields.tex <==
% \documentclass[margin=0]{standalone}

% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{amsmath}
% \usepgfplotslibrary{colorbrewer}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{fpu} % to get more precision
% \usetikzlibrary{calc}
% \pgfplotsset{compat=1.16}

% \providecommand{\datapath}{../../../data}

% \begin{document}

\begin{tikzpicture}

  % Matlab color
  \definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
  \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
  \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
  \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
  \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
  \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
  \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
  \pgfplotscreateplotcyclelist{matlabmarkreordered}{
    color1,every mark/.append style={solid},mark=*\\
    color2,every mark/.append style={solid},mark=square*\\
    color3,every mark/.append style={solid},mark=triangle*\\
    color4,every mark/.append style={solid},mark=halfsquare*\\
    color5,every mark/.append style={solid},mark=pentagon*\\
    color6,every mark/.append style={solid},mark=halfcircle*\\
    color7,every mark/.append style={solid,rotate=180},mark=halfdiamond*\\
    color1,every mark/.append style={solid},mark=diamond*\\
    color2,every mark/.append style={solid},mark=halfsquare right*\\
    color3,every mark/.append style={solid},mark=halfsquare left*\\
  }

  \tikzset{
    mark options={
      mark size=1.25,
      mark repeat=5
    }
  }

  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=6pt,
    },
    height=5.75cm,
    width=7.5cm,
    % width=\textwidth/2,
    grid=major,
    cycle list name=matlabmarkreordered,
    legend pos=north east,
  ]
    \nextgroupplot[
      xlabel={\(x\)},
      % ymin=-2.5E-5,
      % ymax=+2.0E-5,
      legend entries={\(h_{\max}=2^{-4}\),\(h_{\max}=2^{-5}\),,},
      legend style={at={(0.5,0.02)},anchor=south},
      % legend pos=south west,
      % legend columns=1,
      title={\(u_x(x=0,y)\)},
    ]
      \foreach \i in {0, ..., 3}
      {
        \pgfplotstableread[col sep=comma, sci, precision=10]{\datapath/knudsen_pump/ux-\i.csv}{\i}
        \addplot table[
          x=Points_1,
          y=u_0,
        ]{\i};
      }
    \nextgroupplot[
      xlabel={\(y\)},
      legend entries={,,\(h_{\max}=2^{-6}\),\(h_{\max}=2^{-7}\)},
      legend style={at={(0.5,0.02)},anchor=south},
      % legend pos=south west,
      legend columns=1,
      title={\(\theta(x=1,y)\)},
      yticklabel pos=right,
      scaled y ticks=base 10:1,
    ]
      \foreach \i in {0, ..., 3}
      {
        \pgfplotstableread[col sep=comma, sci, precision=10]{\datapath/knudsen_pump/theta-\i.csv}{\i}
        \addplot table[
          x=Points_1,
          y=theta,
        ]{\i};
      }
  \end{groupplot}

\end{tikzpicture}

% \end{document}


==> figs/pgfplots/thermal_edge_flow/thermal_edge_flow_fields.tex <==
% \documentclass[margin=0]{standalone}

% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{amsmath}
% \usepgfplotslibrary{colorbrewer}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{fpu} % to get more precision
% \usetikzlibrary{calc}
% \pgfplotsset{compat=1.16}

% \providecommand{\datapath}{../../../data}

% \begin{document}

\begin{tikzpicture}

  % Matlab color
  \definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
  \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
  \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
  \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
  \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
  \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
  \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
  \pgfplotscreateplotcyclelist{matlabmarkreordered}{
    color1,every mark/.append style={solid},mark=*\\
    color2,every mark/.append style={solid},mark=square*\\
    color3,every mark/.append style={solid},mark=triangle*\\
    color4,every mark/.append style={solid},mark=halfsquare*\\
    color5,every mark/.append style={solid},mark=pentagon*\\
    color6,every mark/.append style={solid},mark=halfcircle*\\
    color7,every mark/.append style={solid,rotate=180},mark=halfdiamond*\\
    color1,every mark/.append style={solid},mark=diamond*\\
    color2,every mark/.append style={solid},mark=halfsquare right*\\
    color3,every mark/.append style={solid},mark=halfsquare left*\\
  }

  \tikzset{
    mark options={
      mark size=1.25,
      mark repeat=5
    }
  }

  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=6pt,
    },
    height=5.75cm,
    width=7.5cm,
    % width=\textwidth/2,
    grid=major,
    cycle list name=matlabmarkreordered,
    legend pos=north east,
  ]
    \nextgroupplot[
      xlabel={\(x\)},
      % ymin=-2.5E-5,
      % ymax=+2.0E-5,
      legend entries={\(s=0\),\(s=1\),,},
      legend pos=south east,
      legend columns=1,
      title={\(u_y(x,y=0.5)\)},
    ]
      \foreach \i in {0, ..., 3}
      {
        \pgfplotstableread[col sep=comma, sci, precision=10]{\datapath/thermal_edge_flow/0.5-\i.csv}{\i}
        \addplot table[
          x=Points_0,
          y=u_1,
        ]{\i};
      }
    \nextgroupplot[
      xlabel={\(x\)},
      legend entries={,,\(s=2\),\(s=3\)},
      legend pos=south east,
      legend columns=1,
      title={\(u_y(x,y=4.5)\)},
      yticklabel pos=right,
    ]
      \foreach \i in {0, ..., 3}
      {
        \pgfplotstableread[col sep=comma, sci, precision=10]{\datapath/thermal_edge_flow/4.5-\i.csv}{\i}
        \addplot table[
          x=Points_0,
          y=u_1,
        ]{\i};
      }
  \end{groupplot}

\end{tikzpicture}

% \end{document}


==> figs/tikz/sketches/channel_article.tex <==
% \documentclass[class=scrbook]{standalone}
% \KOMAoptions{fontsize=12pt}
% \usepackage{tikz}
% \usetikzlibrary{arrows, intersections, patterns, shapes.misc, decorations, calc}
% \usepackage{ifthen}
% \usepackage{bm}

% \providecommand{\stylefile}{./style.tex}

% \begin{document}

\begin{tikzpicture}[scale=1.5, rotate=0]

  \input{\stylefile}

  \pgfmathsetmacro{\height}{1};
  \pgfmathsetmacro{\sidelength}{4};
  \pgfmathsetmacro{\rOuter}{2};
  \pgfmathsetmacro{\solidThickness}{0.15};

  % fluid domain
  \draw [fRegion] (0,0) rectangle (\sidelength,\height);
  \draw node at ({0.5*\sidelength},{0.5*\height}) {\(\Omega\)};
  \draw node [above] at (0.5*\sidelength,0) {\(\Gamma_1\)};
  \draw node [left] at (\sidelength,0.5*\height) {\(\Gamma_2\)};
  \draw node [below] at (0.5*\sidelength,\height) {\(\Gamma_3\)};
  \draw node [right] at (0,0.5*\height) {\(\Gamma_4\)};

  % % boundary domains
  \draw [bRegion] (0,\height) rectangle (\sidelength,\height+\solidThickness);
  \draw [bRegion] (0,-\solidThickness) rectangle (\sidelength,0);

  % domain dimensions
  \pgfmathsetmacro{\dist}{0.3};
  \draw[dim] (0,-\dist) -- (\sidelength,-\dist);
  \draw node [below] at (0.5*\sidelength,-\dist) {\(L\)};
  \draw[dim] (0.75*\sidelength,0) -- (0.75*\sidelength,\height);
  \draw node [right] at (0.65*\sidelength,0.5*\height) {\(H\)};

  % inflow and outflow
  \pgfmathsetmacro{\velLength}{0.3};
  \pgfmathsetmacro{\velOffset}{0.1};
  \pgfmathsetmacro{\num}{4};
  \pgfmathsetmacro{\dist}{\height/\num};
  \foreach \yPos in {0,...,\num}{
    \draw[arrow,->] ({-(\velOffset+\velLength)},\yPos*\dist) -- ({-(\velOffset)},\yPos*\dist);
    \draw[arrow,->] ({\sidelength+(\velOffset)},\yPos*\dist) -- ({\sidelength+(\velOffset+\velLength)},\yPos*\dist);
  }
  % \draw node [above] at ({-\velOffset-0.5*(+\velLength)},0.5*\height) {\(u_n^{\text{w}}\)};

  % body force
  \draw[arrow,->] (0.75,0.25) -- ({0.75+2*\velLength},0.25) node[above, midway] {\(\boldsymbol{b}\)};

\end{tikzpicture}

% \end{document}


==> figs/tikz/sketches/knudsenpump_article.tex <==
% \documentclass[class=scrbook]{standalone}
% \KOMAoptions{fontsize=12pt}
% \usepackage{tikz}
% \usetikzlibrary{arrows, intersections, patterns, shapes.misc, decorations, calc}
% \usepackage{ifthen}

% \providecommand{\stylefile}{./style.tex}

% \begin{document}
\begin{tikzpicture}[scale=1.0, rotate=0]

  \input{\stylefile}

  \pgfmathsetmacro{\rInner}{0.5};
  \pgfmathsetmacro{\rOuter}{2};
  \pgfmathsetmacro{\height}{1};
  \pgfmathsetmacro{\length}{1};
  \pgfmathsetmacro{\rOuter}{2};
  \pgfmathsetmacro{\solidThickness}{0.25};

  % fluid domain
  \draw [fRegion]
    (-\length,-\rOuter) rectangle (\length,\rOuter)
    (-\length,-\rOuter) arc (270:90:\rOuter)
    (\length,-\rOuter) arc (-90:90:\rOuter);
  \draw [fRegion]
    (-\length,-\rInner) rectangle (\length,\rInner)
    (-\length,-\rInner) arc (270:90:\rInner)
    (\length,-\rInner) arc (-90:90:\rInner);

  \draw [bRegion]
    (-\length,-\rOuter-\solidThickness) rectangle (\length,\rOuter+\solidThickness)
    (-\length,-\rOuter-\solidThickness) arc (270:90:\rOuter+\solidThickness)
    (\length,-\rOuter-\solidThickness) arc (-90:90:\rOuter+\solidThickness)
    (-\length,-\rOuter) rectangle (\length,\rOuter)
    (-\length,-\rOuter) arc (270:90:\rOuter)
    (\length,-\rOuter) arc (-90:90:\rOuter);
  \draw [bRegion]
    (-\length,-\rInner+\solidThickness) rectangle (\length,\rInner-\solidThickness)
    (-\length,-\rInner+\solidThickness) arc (270:90:\rInner-\solidThickness)
    (\length,-\rInner+\solidThickness) arc (-90:90:\rInner-\solidThickness)
    (-\length,-\rInner) rectangle (\length,\rInner)
    (-\length,-\rInner) arc (270:90:\rInner)
    (\length,-\rInner) arc (-90:90:\rInner);

  \draw[point] (\length,\rInner) circle (0.05) node [above right] {\(\theta_1\)};
  \draw[point] (-\length,\rInner) circle (0.05) node [above left] {\(\theta_0\)};
  \draw[point] (-\length,-\rInner) circle (0.05) node [below left] {\(\theta_1\)};
  \draw[point] (\length,-\rInner) circle (0.05) node [below right] {\(\theta_0\)};
  \draw[point] (\length,\rOuter) circle (0.05) node [below right] {\(\theta_1\)};
  \draw[point] (-\length,\rOuter) circle (0.05) node [below left] {\(\theta_0\)};
  \draw[point] (-\length,-\rOuter) circle (0.05) node [above left] {\(\theta_1\)};
  \draw[point] (\length,-\rOuter) circle (0.05) node [above right] {\(\theta_0\)};

  \draw[point] (0,0) circle (0.05);

  \draw node at ({\length+\rInner+0.5*(\rOuter-\rInner)},0) {\(\Omega\)};

  \draw node [right] at ({\length+\rInner},0) {\(\Gamma_1\)};
  \draw node [above] at (0,\rInner) {\(\Gamma_2\)};
  \draw node [left] at ({-(\length+\rInner)},0) {\(\Gamma_3\)};
  \draw node [below] at (0,-\rInner) {\(\Gamma_4\)};
  \draw node [left] at ({\length+\rOuter},0) {\(\Gamma_5\)};
  \draw node [below] at (0,\rOuter) {\(\Gamma_6\)};
  \draw node [right] at ({-(\length+\rOuter)},0) {\(\Gamma_7\)};
  \draw node [above] at (0,-\rOuter) {\(\Gamma_8\)};

  \draw node [above, fill=white, inner sep=1pt] at (0.5*\length,0) {\(L\)};
  \draw[dim] (0,0) -- (\length,0);

  \draw node [right, fill=white, inner sep=1pt] at (-0.65*\length,-0.5*\rInner) {\(R_1\)};
  \draw[dim] (-0.75*\length,0) -- (-0.75*\length,-\rInner);
  \draw node [right] at (-0.75*\length,0.5*\rOuter) {\(R_2\)};
  \draw[dim] (-0.75*\length,0) -- (-0.75*\length,\rOuter);

\end{tikzpicture}
% \end{document}


==> figs/tikz/sketches/thermaledgeflow_article.tex <==
% \documentclass[class=scrbook]{standalone}
% \KOMAoptions{fontsize=12pt}
% \usepackage{tikz}
% \usetikzlibrary{arrows, intersections, patterns, shapes.misc, decorations, calc}
% \usepackage{ifthen}

% \providecommand{\stylefile}{./style.tex}

% \begin{document}

\begin{tikzpicture}[scale=0.52, rotate=0]

  \input{\stylefile}

  \pgfmathsetmacro{\sidelengthOuter}{8};
  \pgfmathsetmacro{\sidelengthInner}{2};
  \pgfmathsetmacro{\distInner}{1};
  % \pgfmathsetmacro{\rOuter}{2};
  \pgfmathsetmacro{\solidThickness}{0.29};

  % fluid domain
  \draw [fRegion] (0,0) rectangle (\sidelengthOuter,\sidelengthOuter);
  \draw node at ({0.5*\sidelengthOuter},{0.65*\sidelengthOuter}) {\(\Omega: \mathrm{Kn}\)};
  \draw node [below] at (0.5*\sidelengthOuter,\sidelengthOuter) {\(\Gamma_1: \theta^{\mathrm{w}}\)};
  % \draw node [above] at (0.5*\sidelengthOuter,0) {\(\Gamma_1: \theta^{\mathrm{w}}\)};

  % solid domain
  \draw [fRegion] (\distInner,\distInner) rectangle (\distInner+\sidelengthInner,\distInner+\sidelengthInner);
  % \draw node at ({0.5*\sidelengthInner},{0.5*\sidelengthInner}) {\(\Omega: \mathrm{Kn}\)};
  \draw node [above] at (\distInner+0.5*\sidelengthInner,\distInner+\sidelengthInner) {\(\Gamma_2: \theta^{\mathrm{w}}\)};
  % \draw node [above] at (0.5*\sidelengthInner,0) {\(\Gamma_1: \theta^{\mathrm{w}}\)};

  % % boundary domains fluid
  \draw [bRegion] (-\solidThickness,-\solidThickness) rectangle (\sidelengthOuter+\solidThickness,0);
  \draw [bRegion] (-\solidThickness,0) rectangle (0,\sidelengthOuter);
  \draw [bRegion] (+\sidelengthOuter,0) rectangle (\sidelengthOuter+\solidThickness,\sidelengthOuter);
  \draw [bRegion] (0-\solidThickness,\sidelengthOuter) rectangle (\sidelengthOuter+\solidThickness,\sidelengthOuter+\solidThickness);

  % % boundary domains solid
  \draw [bRegion] (\distInner,\distInner) rectangle (\distInner+\sidelengthInner,\distInner+\solidThickness);
  \draw [bRegion] (\distInner+\sidelengthInner-\solidThickness,\distInner) rectangle (\distInner+\sidelengthInner,\distInner+\sidelengthInner);
  \draw [bRegion] (\distInner,\distInner+\sidelengthInner-\solidThickness) rectangle (\distInner+\sidelengthInner,\distInner+\sidelengthInner);
  \draw [bRegion] (\distInner,\distInner) rectangle (\distInner+\solidThickness,\distInner+\sidelengthInner);

  % domain dimensions
  \pgfmathsetmacro{\dist}{0.3};
  \draw[dim] (0,+\dist) -- (\sidelengthOuter,+\dist);
  \draw node [above] at (0.5*\sidelengthOuter,+\dist) {\(L\)};
  \draw[dim] (\distInner,\distInner+\dist) -- (\distInner+\sidelengthInner,\distInner+\dist);
  \draw node [above] at (\distInner+0.5*\sidelengthInner,\distInner+\dist) {\(l\)};

  % distance
  \draw[dim] (0,\distInner+\sidelengthInner-\dist) -- (\distInner,\distInner+\sidelengthInner-\dist);
  \draw node [below] at (0.5*\distInner,\distInner+\sidelengthInner-\dist) {\(d\)};

  % top velocity
  % \pgfmathsetmacro{\dist}{0.1};
  % \draw[arrow,->] (0,\sidelengthOuter+\dist) -- (\sidelengthOuter,\sidelengthOuter+\dist);
  % \draw node [above] at (0.5*\sidelengthOuter,\sidelengthOuter+\dist) {\(u_0\)};

\end{tikzpicture}

% \end{document}

